Graph Neural Networks: Architectures, Stability and Transferability

Graph Neural Networks (GNNs) are information processing architectures for signals supported on graphs. They are presented here as generalizations of convolutional neural networks (CNNs) in which individual layers contain banks of graph convolutional filters instead of banks of classical convolutional filters. Otherwise, GNNs operate as CNNs. Filters are composed with pointwise nonlinearities and stacked in layers. It is shown that GNN architectures exhibit equivariance to permutation and stability to graph deformations. These properties help explain the good performance of GNNs that can be observed empirically. It is also shown that if graphs converge to a limit object, a graphon, GNNs converge to a corresponding limit object, a graphon neural network. This convergence justifies the transferability of GNNs across networks with different number of nodes. Concepts are illustrated by the application of GNNs to recommendation systems, decentralized collaborative control, and wireless communication networks.

==> figures/another_graph_0.tex <==
%!TEX root = ../root.tex

\def \thisplotscale {0.2}
\def \unit {\thisplotscale cm}

\def\ypos{1.478}
\def\xpos{1.25}
\def\lbl{1.25}
\def\tanAngle{0.577} % tan(pi/6) = 0.577; tan(pi/3) = 1.732; tan (pi/4) = 1
\def\signalLength{3}


\tikzstyle{small blue node} = [ blue node, 
                                inner sep = 0,
                                minimum size = 1.2*\unit]
                                
\tikzstyle{small red node} = [ red node, 
                               inner sep = 0,
                               minimum size = 1.2*\unit]
                               
\tikzstyle{overlay edge} = [tight edge,
                            shorten >= 3]

\def \radius   {3}

{\tiny
\begin{tikzpicture}[scale = \thisplotscale]
    
    % 11 width x 7 height
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};
    
    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (1) {$1$};
 
    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small blue node] (4) {$4$};   
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small blue node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small blue node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small blue node] (3) {$3$};
    
    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (5) {$5$};   
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small blue node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small blue node] (10) {$10$};
    
    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small blue node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small blue node] (11) {$11$};
    
    % Signals
    \path(1) ++ (0, \signalLength) node [red dot] (x1) {};
    \path (x1) edge[overlay edge,  draw = red!50] (x1|-1);
    
    \path(2) ++ (0, 0.8*\signalLength) node [blue dot] (x2) {};
    \path (x2) edge[overlay edge,  draw = blue!50] (x2|-2);
    
    \path(3) ++ (0, 0.35*\signalLength) node [blue dot] (x3) {};
    \path (x3) edge[overlay edge,  draw = blue!50] (x3|-3);
    
    \path(4) ++ (0, 0.4*\signalLength) node [blue dot] (x4) {};
    \path (x4) edge[overlay edge,  draw = blue!50] (x4|-4);
    
    \path(5) ++ (0, 0.6*\signalLength) node [blue dot] (x5) {};
    \path (x5) edge[overlay edge,  draw = blue!50] (x5|-5);
    
    \path(6) ++ (0, 0.9*\signalLength) node [blue dot] (x6) {};
    \path (x6) edge[overlay edge,  draw = blue!50] (x6|-6);
    
    \path(7) ++ (0, 0.6*\signalLength) node [blue dot] (x7) {};
    \path (x7) edge[overlay edge,  draw = blue!50] (x7|-7);
    
    \path(8) ++ (0, 0.33*\signalLength) node [blue dot] (x8) {};
    \path (x8) edge[overlay edge,  draw = blue!50] (x8|-8);

    \path(9) ++ (0, 0.6*\signalLength) node [blue dot] (x9) {};
    \path (x9) edge[overlay edge,  draw = blue!50] (x9|-9);
    
    \path(10) ++ (0, 0.8*\signalLength) node [blue dot] (x10) {};
    \path (x10) edge[overlay edge,  draw = blue!50] (x10|-10);
    
    \path(11) ++ (0, 0.4*\signalLength) node [blue dot] (x11) {};
    \path (x11) edge[overlay edge,  draw = blue!50] (x11|-11);

    % Edges connecting left hexagon  
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);
    
    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);
    
    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);
    
    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);
    
    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);
    
    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);
    
    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);
    
    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);
  
  

\end{tikzpicture}} 

==> figures/another_graph_1.tex <==
{\tiny
\begin{tikzpicture}[scale = \thisplotscale]
    
    % 11 width x 7 height
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};
    
    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (1) {$1$};
 
    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small blue node] (4) {$4$};   
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small red node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small red node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small blue node] (3) {$3$};
    
    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (5) {$5$};   
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small blue node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small blue node] (10) {$10$};
    
    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small blue node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small blue node] (11) {$11$};
    
    % Signals
    \path(1) ++ (0, \signalLength) node [red dot] (x1) {};
    \path (x1) edge[overlay edge,  draw = red!50] (x1|-1);
    
    \path(2) ++ (0, 0.8*\signalLength) node [red dot] (x2) {};
    \path (x2) edge[overlay edge,  draw = red!50] (x2|-2);
    
    \path(3) ++ (0, 0.35*\signalLength) node [blue dot] (x3) {};
    \path (x3) edge[overlay edge,  draw = blue!50] (x3|-3);
    
    \path(4) ++ (0, 0.4*\signalLength) node [blue dot] (x4) {};
    \path (x4) edge[overlay edge,  draw = blue!50] (x4|-4);
    
    \path(5) ++ (0, 0.6*\signalLength) node [blue dot] (x5) {};
    \path (x5) edge[overlay edge,  draw = blue!50] (x5|-5);
    
    \path(6) ++ (0, 0.9*\signalLength) node [red dot] (x6) {};
    \path (x6) edge[overlay edge,  draw = red!50] (x6|-6);
    
    \path(7) ++ (0, 0.6*\signalLength) node [blue dot] (x7) {};
    \path (x7) edge[overlay edge,  draw = blue!50] (x7|-7);
    
    \path(8) ++ (0, 0.33*\signalLength) node [blue dot] (x8) {};
    \path (x8) edge[overlay edge,  draw = blue!50] (x8|-8);
    
    \path(9) ++ (0, 0.6*\signalLength) node [blue dot] (x9) {};
    \path (x9) edge[overlay edge,  draw = blue!50] (x9|-9);
    
    \path(10) ++ (0, 0.8*\signalLength) node [blue dot] (x10) {};
    \path (x10) edge[overlay edge,  draw = blue!50] (x10|-10);
    
    \path(11) ++ (0, 0.4*\signalLength) node [blue dot] (x11) {};
    \path (x11) edge[overlay edge,  draw = blue!50] (x11|-11);

    % Edges connecting left hexagon  
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);
    
    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);
    
    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);
    
    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);
    
    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);
    
    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);
    
    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);
    
    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);
  
  

\end{tikzpicture}} 

==> figures/another_graph_2.tex <==
{\tiny
\begin{tikzpicture}[scale = \thisplotscale]
    
    % 11 width x 7 height
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};
    
    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (1) {$1$};
 
    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small red node] (4) {$4$};   
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small red node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small red node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small red node] (3) {$3$};
    
    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (5) {$5$};   
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small blue node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small blue node] (10) {$10$};
    
    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small blue node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small blue node] (11) {$11$};
    
    % Signals
    \path(1) ++ (0, \signalLength) node [red dot] (x1) {};
    \path (x1) edge[overlay edge,  draw = red!50] (x1|-1);
    
    \path(2) ++ (0, 0.8*\signalLength) node [red dot] (x2) {};
    \path (x2) edge[overlay edge,  draw = red!50] (x2|-2);
    
    \path(3) ++ (0, 0.35*\signalLength) node [red dot] (x3) {};
    \path (x3) edge[overlay edge,  draw = red!50] (x3|-3);
    
    \path(4) ++ (0, 0.4*\signalLength) node [red dot] (x4) {};
    \path (x4) edge[overlay edge,  draw = red!50] (x4|-4);
    
    \path(5) ++ (0, 0.6*\signalLength) node [red dot] (x5) {};
    \path (x5) edge[overlay edge,  draw = red!50] (x5|-5);
    
    \path(6) ++ (0, 0.9*\signalLength) node [red dot] (x6) {};
    \path (x6) edge[overlay edge,  draw = red!50] (x6|-6);
    
    \path(7) ++ (0, 0.6*\signalLength) node [blue dot] (x7) {};
    \path (x7) edge[overlay edge,  draw = blue!50] (x7|-7);
    
    \path(8) ++ (0, 0.33*\signalLength) node [blue dot] (x8) {};
    \path (x8) edge[overlay edge,  draw = blue!50] (x8|-8);
    
    \path(9) ++ (0, 0.6*\signalLength) node [blue dot] (x9) {};
    \path (x9) edge[overlay edge,  draw = blue!50] (x9|-9);
    
    \path(10) ++ (0, 0.8*\signalLength) node [blue dot] (x10) {};
    \path (x10) edge[overlay edge,  draw = blue!50] (x10|-10);
    
    \path(11) ++ (0, 0.4*\signalLength) node [blue dot] (x11) {};
    \path (x11) edge[overlay edge,  draw = blue!50] (x11|-11);

    % Edges connecting left hexagon  
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);
    
    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);
    
    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);
    
    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);
    
    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);
    
    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);
    
    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);
    
    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);
  
  

\end{tikzpicture}} 

==> figures/another_graph_3.tex <==
{\tiny
\begin{tikzpicture}[scale = \thisplotscale]
    
    % 11 width x 7 height
    
    % Anchor nodes
    %   Origin
    \node at (0,0) (start) {};
    
    \path (start) ++ (0*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (1) {$1$};
 
    \path (start) ++ (2.5*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small red node] (4) {$4$};   
    \path (start) ++ (2*\xpos - 0.7*\ypos*\tanAngle, -0.7*\ypos) node [small red node] (2) {$2$};
    \path (start) ++ (2*\xpos+ 0.7*\ypos*\tanAngle, 0.7*\ypos) node [small red node] (6) {$6$};
    \path (start) ++ (2.5*\xpos+ 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small red node] (3) {$3$};
    
    \path (start) ++ (4*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small red node] (5) {$5$};   
    \path (start) ++ (5.25*\xpos - 0.8*\ypos*\tanAngle, -0.8*\ypos) node [small red node] (8) {$8$};
    \path (start) ++ (5.25*\xpos+ 0.8*\ypos*\tanAngle, 0.8*\ypos) node [small red node] (10) {$10$};
    
    \path (start) ++ (7*\xpos - 2.1*\ypos*\tanAngle, -2.1*\ypos) node [small red node] (7) {$7$};
    \path (start) ++ (8*\xpos + 0*\ypos*\tanAngle, 0*\ypos) node [small blue node] (9) {$9$};
    \path (start) ++ (7*\xpos + 2.1*\ypos*\tanAngle, 2.1*\ypos) node [small red node] (11) {$11$};
    
    % Signals
    \path(1) ++ (0, \signalLength) node [red dot] (x1) {};
    \path (x1) edge[overlay edge,  draw = red!50] (x1|-1);
    
    \path(2) ++ (0, 0.8*\signalLength) node [red dot] (x2) {};
    \path (x2) edge[overlay edge,  draw = red!50] (x2|-2);
    
    \path(3) ++ (0, 0.35*\signalLength) node [red dot] (x3) {};
    \path (x3) edge[overlay edge,  draw = red!50] (x3|-3);
    
    \path(4) ++ (0, 0.4*\signalLength) node [red dot] (x4) {};
    \path (x4) edge[overlay edge,  draw = red!50] (x4|-4);
    
    \path(5) ++ (0, 0.6*\signalLength) node [red dot] (x5) {};
    \path (x5) edge[overlay edge,  draw = red!50] (x5|-5);
    
    \path(6) ++ (0, 0.9*\signalLength) node [red dot] (x6) {};
    \path (x6) edge[overlay edge,  draw = red!50] (x6|-6);
    
    \path(7) ++ (0, 0.6*\signalLength) node [red dot] (x7) {};
    \path (x7) edge[overlay edge,  draw = red!50] (x7|-7);
    
    \path(8) ++ (0, 0.33*\signalLength) node [red dot] (x8) {};
    \path (x8) edge[overlay edge,  draw = red!50] (x8|-8);
    
    \path(9) ++ (0, 0.6*\signalLength) node [blue dot] (x9) {};
    \path (x9) edge[overlay edge,  draw = blue!50] (x9|-9);
    
    \path(10) ++ (0, 0.8*\signalLength) node [red dot] (x10) {};
    \path (x10) edge[overlay edge,  draw = red!50] (x10|-10);
    
    \path(11) ++ (0, 0.4*\signalLength) node [red dot] (x11) {};
    \path (x11) edge[overlay edge,  draw = red!50] (x11|-11);

    % Edges connecting left hexagon  
    \path (1)  edge [tight edge] node {} (2);
    \path (1)  edge [tight edge] node {} (6);
    
    \path (2) edge [tight edge] node {} (6);
    \path (2) edge [tight edge] node {} (4);
    \path (2) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (5);
    \path (6) edge [tight edge] node {} (3);
    
    \path (5) edge [tight edge] node {} (8);
    \path (5) edge [tight edge] node {} (10);
    
    \path (3) edge [tight edge] node {} (10);
    \path (3) edge [tight edge] node {} (11);
    
    \path (4) edge [tight edge] node {} (8);
    \path (4) edge [tight edge] node {} (7);
    
    \path (10) edge [tight edge] node {} (11);
    \path (10) edge [tight edge] node {} (8);
    \path (10) edge [tight edge] node {} (9);
    
    \path (8) edge [tight edge] node {} (7);
    \path (8) edge [tight edge] node {} (9);
    
    \path (9) edge [tight edge] node {} (11);
    \path (9) edge [tight edge] node {} (7);
  
  

\end{tikzpicture}} 

==> figures/gnn_block_diagram_mimo_filter.tex <==
% !TEX root = ../root.tex

\def \myfactor {0.8}

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [ block,
                      minimum width  = 4.0*\unit,
                      minimum height = 1.3*\unit,
                      fill = blue!15]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 4.0*\unit,
                             fill = mygreen!15]

% Control separation between blocks
\def \deltainput     {( 0.0,-1.5)}
\def \deltaoutput    {( 0.0,-0.9)}
\def \deltalayer     {3.0}
\def \deltaconnector {0.95}
\def \deltasigma     {( 5.0, 0.0)}
\def \deltafeature   {1.5}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\bbU_1  = \sum_{k=0}^K \bbS^k\, \bbX\,     \bbH_{1k}}$}
\def \two   {$\displaystyle{\bbU_2  = \sum_{k=0}^K \bbS^k\, \bbX_{1}\, \bbH_{2k}}$}
\def \three {$\displaystyle{\bbU_3  = \sum_{k=0}^K \bbS^k\, \bbX_{2}\, \bbH_{3k}}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\bbX_{1} = \sigma \Big[\, \bbU_1 \, \Big]}$}
\def \sigmatwo   {$\displaystyle{\bbX_{2} = \sigma \Big[\, \bbU_2 \, \Big]}$}
\def \sigmathree {$\displaystyle{\bbX_{3} = \sigma \Big[\, \bbU_3 \, \Big]}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\footnotesize\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\bbx$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  % Draw connectors for Layer 1
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\bbU_1$} (L1 F1.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\bbU_2$} (L2 F1.west);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\bbU_3$} (L3 F1.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.south) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F1.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F1.south) -- node [below right] {$\bbX_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\bbX_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F1.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F1.south) -- node [below right] {$\bbX_2$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\bbX_2$} (L3 Filter1.north);
  % From layer 3 to output
  \path[draw, -stealth] (L3 F1.south) -- ++ \deltaoutput -- ++ (0.3, 0) 
                        node [right]{$\bbX_3 = \bbPhi(\bbX; \bbH, \bbS)$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!5, 
                 minimum width  = 10.75*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {{\fontsize{7}{7}\selectfont Layer 1}};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!5, 
                 minimum width  = 10.75*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {{\fontsize{7}{7}\selectfont Layer 2}};
      % Shading for Layer 3  
      \path (L1 Filter1.west |- L3 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!5, 
                 minimum width  = 10.75*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {{\fontsize{7}{7}\selectfont Layer 3}};

  \end{pgfonlayer}


\end{tikzpicture}} \fi \end{document}


==> figures/gnn_block_diagram_single_feature.tex <==
% !TEX root = ../root.tex

\def \myfactor {0.8}

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [ block,
                      minimum width  = 4.0*\unit,
                      minimum height = 1.3*\unit,
                      fill = blue!15]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 4.0*\unit,
                             fill = mygreen!15]

% Control separation between blocks
\def \deltainput     {( 0.0,-1.5)}
\def \deltaoutput    {( 0.0,-0.9)}
\def \deltalayer     {3.0}
\def \deltaconnector {0.95}
\def \deltasigma     {( 5.0, 0.0)}
\def \deltafeature   {1.5}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\bbu_1  = \sum_{k=0}^K h_{1k}\bbS^k\, \bbx    }$}
\def \two   {$\displaystyle{\bbu_2  = \sum_{k=0}^K h_{2k}\bbS^k\, \bbx_{1}}$}
\def \three {$\displaystyle{\bbu_3  = \sum_{k=0}^K h_{3k}\bbS^k\, \bbx_{2}}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\bbx_{1} = \sigma \Big[\, \bbu_1 \, \Big]}$}
\def \sigmatwo   {$\displaystyle{\bbx_{2} = \sigma \Big[\, \bbu_2 \, \Big]}$}
\def \sigmathree {$\displaystyle{\bbx_{3} = \sigma \Big[\, \bbu_3 \, \Big]}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\footnotesize \begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\bbx$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  % Draw connectors for Layer 1
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\bbu_1$} (L1 F1.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\bbu_2$} (L2 F1.west);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\bbu_3$} (L3 F1.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.south) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F1.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F1.south) -- node [below right] {$\bbx_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\bbx_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F1.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F1.south) -- node [below right] {$\bbx_2$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\bbx_2$} (L3 Filter1.north);
  % From layer 3 to output
  \path[draw, -stealth] (L3 F1.south) -- ++ \deltaoutput -- ++ (0.3, 0) 
                        node [right]{$\bbx_3 = \bbPhi(\bbx; \bbH, \bbS)$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!5, 
                 minimum width  = 10.75*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {{\fontsize{7}{7}\selectfont Layer 1}};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!5, 
                 minimum width  = 10.75*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {{\fontsize{7}{7}\selectfont Layer 2}};
      % Shading for Layer 3  
      \path (L1 Filter1.west |- L3 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!5, 
                 minimum width  = 10.75*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {{\fontsize{7}{7}\selectfont Layer 3}};

  \end{pgfonlayer}


\end{tikzpicture}} \fi \end{document}


==> figures/gnn_multiple_features.tex <==
% !TEX root = ../../compile_all_book/gsp.tex

\def \myfactor {0.93}

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [ block,
                      minimum width  = 2.5*\unit,
                      minimum height = 1.2*\unit]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum height  = 0.8*\unit]

% Control separation between blocks
\def \deltainput   {( 0.0,-1.4)}
\def \deltaoutput  {( 0.0,-0.9)}
\def \deltalayer   {( 0.0,-2.0)}
\def \deltasigma   {( 0.0,-1.5)}
\def \deltafeature {1.5}

% The text that is displayed inside of filter blocks
\def \oneoneone   {$\displaystyle{\bbv_1^{11}  = \sum_{k=0}^\infty h_{1k}^{11}\bbS^k\, \bbx    }$}
\def \oneonetwo   {$\displaystyle{\bbv_1^{12}  = \sum_{k=0}^\infty h_{1k}^{12}\bbS^k\, \bbx    }$}
\def \twooneone   {$\displaystyle{\bbv_2^{11} = \sum_{k=0}^\infty h_{2k}^{11}\bbS^k\, \bbx_1^1}$}
\def \twoonetwo   {$\displaystyle{\bbv_2^{21} = \sum_{k=0}^\infty h_{2k}^{21}\bbS^k\, \bbx_1^1}$}
\def \twotwoone   {$\displaystyle{\bbv_2^{12} = \sum_{k=0}^\infty h_{2k}^{12}\bbS^k\, \bbx_1^2}$}
\def \twotwotwo   {$\displaystyle{\bbv_2^{22} = \sum_{k=0}^\infty h_{2k}^{22}\bbS^k\, \bbx_1^2}$}
\def \threeoneone {$\displaystyle{\bbv_3^{11} = \sum_{k=0}^\infty h_{3k}^{11}\bbS^k\, \bbx_2^1}$}
\def \threetwoone {$\displaystyle{\bbv_3^{21} = \sum_{k=0}^\infty h_{3k}^{21}\bbS^k\, \bbx_2^2}$}

% The text that is displayed inside of nonlinearity blocks
\def \oneone   {$\displaystyle{\bbx_{1}^{1} = \sigma \Big[\, \bbv_1^{11} \, \Big]}$}
\def \onetwo   {$\displaystyle{\bbx_{1}^{2} = \sigma \Big[\, \bbv_1^{12} \, \Big]}$}
\def \twoone   {$\displaystyle{\bbx_{2}^{1} = \sigma \Big[\, \bbv_2^{11} + \bbv_1^{21} \, \Big]}$}
\def \twotwo   {$\displaystyle{\bbx_{2}^{2} = \sigma \Big[\, \bbv_2^{12} + \bbv_1^{22} \, \Big]}$}
\def \threeone {$\displaystyle{\bbx_{3}^{1} = \sigma \Big[\, \bbv_3^{11} + \bbv_1^{21} \, \Big]}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\bbx$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 filters 1 and 2
  \path (input) ++ \deltainput ++ (-2*\deltafeature,0.0) node [filter] (L1 Filter1) {\oneoneone};
  \path (input) ++ \deltainput ++ ( 2*\deltafeature,0.0) node [filter] (L1 Filter2) {\oneonetwo};
  % Draw Layer 1 features 1 and 2
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1) {\oneone};
  \path (L1 Filter2) ++ \deltasigma node [nonlinearity] (L1 F2) {\onetwo};
  % Draw connectors for Layer 1
  \path[draw, -stealth] (L1 Filter1.south) -- (L1 F1.north);
  \path[draw, -stealth] (L1 Filter2.south) -- (L1 F2.north);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 filters 11, 12, 21, and 22
  \path (L1 F1) ++ \deltalayer ++ (-\deltafeature,0.0) node [filter] (L2 F11) {\twooneone};
  \path (L1 F1) ++ \deltalayer ++ ( \deltafeature,0.0) node [filter] (L2 F12) {\twoonetwo};
  \path (L1 F2) ++ \deltalayer ++ (-\deltafeature,0.0) node [filter] (L2 F21) {\twotwoone};
  \path (L1 F2) ++ \deltalayer ++ ( \deltafeature,0.0) node [filter] (L2 F22) {\twotwotwo};
  % Draw Layer 2 features 1 and 2
  \path (L1 F1|-L2 F11) ++ \deltasigma node [nonlinearity] (L2 F1) {\twoone};
  \path (L1 F2|-L2 F21) ++ \deltasigma node [nonlinearity] (L2 F2) {\twotwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 F11.south) -- (L2 F11.south |- L2 F1.west) -- (L2 F1.west);
  \path[draw, -stealth] (L2 F22.south) -- (L2 F22.south |- L2 F2.east) -- (L2 F2.east);
  \path[draw, -stealth] (L2 F21.south) -- (L2 F1.east);
  \path[draw, -stealth] (L2 F12.south) -- (L2 F2.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 3 filters 11 and 21
  \path (L2 F1) ++ \deltalayer node [filter] (L3 F11) {\threeoneone};
  \path (L2 F2) ++ \deltalayer node [filter] (L3 F21) {\threetwoone};
  % Draw Layer 3 feature 1
  \path (input|-L3 F11) ++ \deltasigma node [nonlinearity] (L3 F1) {\threeone};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L3 F11.south) -- (L3 F11.south |- L3 F1.west) -- (L3 F1.west);
  \path[draw, -stealth] (L3 F21.south) -- (L3 F21.south |- L3 F1.east) -- (L3 F1.east);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.west) -- (input.west -| L1 Filter1.north) -- (L1 Filter1.north);
  \path[draw, -stealth] (input.east) -- (input.east -| L1 Filter2.north) -- (L1 Filter2.north);
  % From layer 1 to layer 2
  \path[draw, -stealth] (L1 F1.south) -- (L2 F11.north);
  \path[draw, -stealth] (L1 F1.south) -- (L2 F12.north);
  \path[draw, -stealth] (L1 F2.south) -- (L2 F21.north);
  \path[draw, -stealth] (L1 F2.south) -- (L2 F22.north);
  % From layer 2 to layer 3
  \path[draw, -stealth] (L2 F1.south) -- (L3 F11.north);
  \path[draw, -stealth] (L2 F2.south) -- (L3 F21.north);
  % From layer 3 to output
  \path[draw, -stealth] (L3 F1.south) -- ++ \deltaoutput -- ++ (0.3, 0) 
                        node [right]{$\bbx_3^1 = \bbPhi(\bbx; \bbH, \bbS)$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L2 F11.west |- L1 F1.south) ++ (-0.25,-0.25)
           node [filter, anchor = south west,
                 fill = blue!5, 
                 minimum width  = 12.25*\unit,
                 minimum height = 3.1*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {Layer 1};
      % Shading for Layer 2  
      \path (L2 F11.west |- L2 F1.south) ++ (-0.25,-0.25)
           node [filter, anchor = south west,
                 fill = blue!5, 
                 minimum width  = 12.25*\unit,
                 minimum height = 3.1*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {Layer 2};
      % Shading for Layer 3  
      \path (L2 F11.west |- L3 F1.south) ++ (-0.25,-0.25)
           node [filter, anchor = south west,
                 fill = blue!5, 
                 minimum width  = 12.25*\unit,
                 minimum height = 3.1*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {Layer 3};

  \end{pgfonlayer}


\end{tikzpicture}} \fi \end{document}


==> figures/graph_perceptron.tex <==
% !TEX root = ../root.tex

\def \myfactor {0.8}

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [ block,
                      minimum width  = 4.0*\unit,
                      minimum height = 1.3*\unit,
                      fill = blue!15]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 4.0*\unit,
                      fill = mygreen!15]

% Control separation between blocks
\def \deltainput     {( 0.0,-1.5)}
\def \deltaoutput    {( 0.0,-0.9)}
\def \deltalayer     {3.0}
\def \deltaconnector {0.95}
\def \deltasigma     {( 5.0, 0.0)}
\def \deltafeature   {1.5}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\bbu  = \sum_{k=0}^K h_{k}\bbS^k\, \bbx    }$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\bbz = \sigma \Big(\, \bbu \, \Big)}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\footnotesize\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\bbx$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  % Draw connectors for Layer 1
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\bbu$} (L1 F1.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.south) -- (L1 Filter1.north);
  % From layer 1 to output
  \path[draw, -stealth] (L1 F1.south) -- ++ \deltaoutput -- ++ (0.3, 0) 
                        node [right]{$\bbz = \bbPhi(\bbx; \bbh, \bbS)$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!5, 
                 minimum width  = 9.6*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
  \end{pgfonlayer}


\end{tikzpicture}} \fi \end{document}


==> figures/hexagon_graph.tex <==
% !TEX root = ../../compile_all_book/gsp.tex


\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [node] (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [node] (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [node] (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [node] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [node] (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [node] (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [node] (7)  {$7$}  ++ ( 0.5,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [node] (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [node] (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [node] (10) {$10$} ++ (-0.5,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [node] (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [node] (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/hexagon_graph_signal.tex <==
% !TEX root = ../root.tex
%
\input{../figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [node value a] (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [node value b] (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [node value a] (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [node value b] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [node value a] (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [node value b] (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [node value c] (7)  {$7$}  ++ ( 0.5,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [node value d] (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [node value c] (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [node value d] (10) {$10$} ++ (-0.5,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [node value c] (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [node value d] (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/hexagon_graph_signal_node_3_a.tex <==
% !TEX root = ../root.tex
%
\input{figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
    
  \path (center) ++ (  0:1.4) node [empty node]   (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [node value a] (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [node value a] (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [node value a] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [empty node]   (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [empty node]   (7)  {$7$}  ++ ( 0.4,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [node value c] (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [node value a] (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [node value c] (10) {$10$} ++ (-0.4,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [empty node]   (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [empty node]   (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}

%\pgfmathsetmacro{\brad}{10*rand}
  
%\path (center) ++ (  \brad:1.4) node [empty node]   (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};

==> figures/hexagon_graph_signal_node_3_b.tex <==
% !TEX root = ../root.tex
%
\input{figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [empty node]   (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [node value a] (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [empty node]   (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [node value a] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [empty node]   (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [empty node]   (7)  {$7$}  ++ ( 0.4,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [node value c] (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [node value a] (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [node value c] (10) {$10$} ++ (-0.4,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [empty node]   (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [empty node]   (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/hexagon_graph_signal_node_3_b_permutation.tex <==
% !TEX root = ../root.tex
%
\input{../figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [empty node]   (1) {$4$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [node value a] (2) {$5$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [empty node]   (3) {$6$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [node value a] (4) {$1$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [empty node]   (5) {$2$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [empty node]   (6) {$3$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [empty node]   (7)  {$10$} ++ ( 0.5,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [node value c] (8)  {$11$} ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [node value a] (9)  {$12$} ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [node value c] (10) {$7$}  ++ (-0.5,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [empty node]   (11) {$8$}  ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [empty node]   (12) {$9$}  ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/hexagon_graph_signal_node_3_c.tex <==
% !TEX root = ../root.tex
%
\input{figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [empty node]   (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [node value b] (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [empty node]   (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [node value b] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [empty node]   (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [empty node]   (7)  {$7$}  ++ ( 0.4,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [node value c] (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [node value b] (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [node value c] (10) {$10$} ++ (-0.4,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [empty node]   (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [empty node]   (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/hexagon_graph_signal_node_6.tex <==
% !TEX root = ../root.tex
%
\input{figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [node value a] (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [empty node]   (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [empty node]   (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [empty node]   (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [node value a] (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [node value b] (7)  {$7$}  ++ ( 0.4,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [empty node]   (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [empty node]   (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [empty node]   (10) {$10$} ++ (-0.4,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [node value b] (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [node value a] (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/hexagon_graph_signal_with_holes.tex <==
% !TEX root = ../root.tex
%
\input{../figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [node value a] (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [faded node]   (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [node value a] (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [node value b] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [faded node]   (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [node value b] (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [faded node]   (7)  {$7$}  ++ ( 0.5,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [node value d] (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [node value c] (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [faded node]   (10) {$10$} ++ (-0.5,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [node value c] (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [node value d] (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/my_tikz_defs.tex <==

% This is a global control on the scale of plots. The constant \myfactor can be defined inside of an individual picture. It is good practice to reset \myfactor to 1 after the end of the picture.
\def\myfactor{1.0}
\def\unit{\myfactor cm}


% This command sets the appearance of axis on pgfplots
\pgfplotsset{ ylabel near ticks,                 % Make x axis label appear close to figure
              xlabel near ticks,                 % Make y axis label appear close to figure
              tick label style = {font=\footnotesize},   % Write numbers in tiny font
              label style = {font=\footnotesize}, % Write axes labels in footnote size font
              title style = {font=\footnotesize},
            }

% Definition of a graph node without filled in color. 
% Controls the appearance of a node in a graph plot
\tikzstyle{empty node} = [ circle, 
                     draw = black,
                     text = black, 
                     minimum size = 0.8*\unit]


% Definition of a graph node. Controls the appearance of a node in a graph plot
\tikzstyle{node} = [ empty node, 
                     fill = blue!50,
                     draw = blue!50,
                     text = white]

\tikzstyle{blue node} = [ empty node, 
                         fill = blue!50,
                         draw = blue!50,
                         text = white]

\tikzstyle{red node} = [ empty node, 
                         fill = red!50,
                         draw = red!50,
                         text = white]

\tikzstyle{green node} = [ empty node, 
                         fill = mygreen!50,
                         draw = mygreen!50,
                         text = white]


\tikzstyle{black node} = [ empty node, 
                           fill = black!40,
                           draw = black!40,
                           text = white]

                         
% Definition of a graph signal dot value without filled in color.
% These are smaller than the nodes and do not allow for text.
% Controls the appearance of a graph signal dot value in a graph plot
\tikzstyle{empty dot} = [ circle, 
                           draw = black,
                           inner sep = 0pt,
                           anchor = center,
                           minimum size = 0.4*\unit]


% Definition of a graph signal dot value.
% Controls the appearance of a graph signal dot value in a graph plot
\tikzstyle{dot} = [ empty dot, 
                    fill = blue!50,
                    draw = blue!50]

\tikzstyle{blue dot} = [ empty dot, 
                         fill = blue!50,
                         draw = blue!50]

\tikzstyle{red dot} = [ empty dot, 
                        fill = red!50,
                        draw = red!50]

\tikzstyle{black dot} = [ empty dot, 
                          fill = black!50,
                          draw = black!50]


% Definition of graph edges. An edge is undirected and doesn't contain arrows. A directed edge has an arrow at the end and a double directed edge contains two arrows. The latter is to be used when we want to emphasize the double directivity.
\tikzstyle{edge}                 = [shorten >=1pt, shorten <=1pt]
\tikzstyle{directed edge}        = [edge, -stealth]
\tikzstyle{double directed edge} = [edge, stealth-stealth]
\tikzstyle{tight edge}                 = [shorten >=0pt, shorten <=0pt]


% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = blue!15,
                      draw = black,
                      text = black]


==> figures/random_hexagon_graph_signal_node.tex <==
% !TEX root = ../root.tex
%
\input{../figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) node [node value a] (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) node [empty node]   (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) node [empty node]   (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) node [empty node]   (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) node [node value a] (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) node [node value b] (7)  {$7$}  ++ ( 0.4,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) node [empty node]   (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) node [empty node]   (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) node [empty node]   (10) {$10$} ++ (-0.4,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) node [node value b] (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) node [node value a] (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/random_hexagon_graph_signal_node_3_a.tex <==
% !TEX root = ../root.tex
%
\input{figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  
  \path (center) ++ (  0:1.4) ++ \randcord node [empty node]   (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) ++ \randcord node [node value a] (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) ++ \randcord node [node value a] (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) ++ \randcord node [node value a] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) ++ \randcord node [empty node]   (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) ++ \randcord node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) ++ \randcord node [empty node]   (7)  {$7$}  ++ ( 0.4,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) ++ \randcord node [node value c] (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) ++ \randcord node [node value a] (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) ++ \randcord node [node value c] (10) {$10$} ++ (-0.4,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) ++ \randcord node [empty node]   (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) ++ \randcord node [empty node]   (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}

%\pgfmathsetmacro{\brad}{10*rand}
  
%\path (center) ++ (  \brad:1.4) node [empty node]   (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};

==> figures/random_hexagon_graph_signal_node_3_b.tex <==
% !TEX root = ../root.tex
%
\input{../figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) ++ \randcord node [empty node]   (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) ++ \randcord node [node value a] (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) ++ \randcord node [empty node]   (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) ++ \randcord node [node value a] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) ++ \randcord node [empty node]   (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) ++ \randcord node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) ++ \randcord node [empty node]   (7)  {$7$}  ++ ( 0.4,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) ++ \randcord node [node value c] (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) ++ \randcord node [node value a] (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) ++ \randcord node [node value c] (10) {$10$} ++ (-0.4,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) ++ \randcord node [empty node]   (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) ++ \randcord node [empty node]   (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/random_hexagon_graph_signal_node_3_c.tex <==
% !TEX root = ../root.tex
%
\input{../figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) ++ \randcord node [empty node]   (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) ++ \randcord node [node value b] (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) ++ \randcord node [empty node]   (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) ++ \randcord node [node value b] (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) ++ \randcord node [empty node]   (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) ++ \randcord node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) ++ \randcord node [empty node]   (7)  {$7$}  ++ ( 0.4,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) ++ \randcord node [node value c] (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) ++ \randcord node [node value b] (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) ++ \randcord node [node value c] (10) {$10$} ++ (-0.4,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) ++ \randcord node [empty node]   (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) ++ \randcord node [empty node]   (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/random_hexagon_graph_signal_node_6.tex <==
% !TEX root = ../root.tex
%
\input{figures/signal_color_code}
%
\documentclass{standalone} 
\begin{document}
\ifcompiletikz 
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[scale = \myfactor]

  % Define center of hexagon
  \node                         []     (center) {};
  % Nodes in the inner hexagon 
  \path (center) ++ (  0:1.4) ++ \randcord node [node value a] (1) {$1$}  ++ ( 0.5,  0.5) node {$x_1$};
  \path (center) ++ ( 60:1.4) ++ \randcord node [empty node]   (2) {$2$}  ++ ( 0.6,  0.4) node {$x_2$};
  \path (center) ++ (120:1.4) ++ \randcord node [empty node]   (3) {$3$}  ++ (-0.6,  0.4) node {$x_3$};
  \path (center) ++ (180:1.4) ++ \randcord node [empty node]   (4) {$4$}  ++ (-0.5,  0.5) node {$x_4$};
  \path (center) ++ (240:1.4) ++ \randcord node [node value a] (5) {$5$}  ++ (-0.6, -0.4) node {$x_5$};
  \path (center) ++ (300:1.4) ++ \randcord node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};
  % Nodes in the outer hexagon 
  \path (center) ++ (  0:3.0) ++ \randcord node [node value b] (7)  {$7$}  ++ ( 0.4,  0.5) node {$x_7$};
  \path (center) ++ ( 60:3.0) ++ \randcord node [empty node]   (8)  {$8$}  ++ ( 0.5,  0.5) node {$x_8$};
  \path (center) ++ (120:3.0) ++ \randcord node [empty node]   (9)  {$9$}  ++ ( 0.5,  0.5) node {$x_9$};
  \path (center) ++ (180:3.0) ++ \randcord node [empty node]   (10) {$10$} ++ (-0.4,  0.5) node {$x_{10}$};
  \path (center) ++ (240:3.0) ++ \randcord node [node value b] (11) {$11$} ++ (-0.5, -0.5) node {$x_{11}$};
  \path (center) ++ (300:3.0) ++ \randcord node [node value a] (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};

  % Edges connecting inner hexagon  
  \path (1)  edge [tight edge] node {} (2);
  \path (2)  edge [tight edge] node {} (3);
  \path (3)  edge [tight edge] node {} (4);
  \path (4)  edge [tight edge] node {} (5);
  \path (5)  edge [tight edge] node {} (6);
  \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge [tight edge] node {}  (8);
  \path (8)   edge [tight edge] node {}  (9);
  \path (9)   edge [tight edge] node {} (10);
  \path (10)  edge [tight edge] node {} (11);
  \path (11)  edge [tight edge] node {} (12);
  \path (12)  edge [tight edge] node {}  (7);

  % Edges connecting across hexagons  
  \path (1)  edge [tight edge] node {}  (7);
  \path (2)  edge [tight edge] node {}  (8);
  \path (3)  edge [tight edge] node {}  (9);
  \path (4)  edge [tight edge] node {} (10);
  \path (5)  edge [tight edge] node {} (11);
  \path (6)  edge [tight edge] node {} (12);


\end{tikzpicture}} \fi \end{document}


==> figures/time_convolution_3_with_graph.tex <==
%!TEX root = ../root.tex

\def \thisplotscale {1.7}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [block, 
thin,
minimum width = 0.76*\unit, 
minimum height = 0.44*\unit, 
anchor = west]

\tikzstyle {sum} = [circle, 
thin,
minimum width  = 0.26*\unit, 
minimum height = 0.26*\unit, 
anchor = center,
draw = black,
fill = blue!15]


\def \deltax   {1.85}
\def \deltay   {1.0}
\def \sumshift {0.5}

\def\shiftop      {${\bbS}$}
\def\signaln      {${\bbx = \bbS^0}\bbx$}
\def\signalnmone  {${\bbS^1}\bbx$}
\def\signalnmtwo  {${\bbS^2}\bbx$}
\def\signalnmthree{${\bbS^3}\bbx$}
\def\signaloutput {$ \displaystyle{ \Phi (\bbx; \bbh, \bbS)
                                         =\sum_{k=0}^{3} h_k \bbS^k  \bbx }$}


{\footnotesize
\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]

% Begin by drawing an empty node for initializing the chain
\node (origin) [] {};
\path (origin) ++ (0, 0) node (first) [] {};

% Draw the chain of graph shifts
\path (origin) ++ (0.7*\deltax, 0) node (0) [Phi] {\shiftop};
\path (0.east) ++ (\deltax, 0) node (1) [Phi] {\shiftop};
\path (1.east) ++ (\deltax, 0) node (2) [Phi] {\shiftop};

% End by drawing an empty node for finalizing the chain
\path (2.east) ++ (\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

% Draw the chain of additions
\path (origin) ++ (0.6*\sumshift*\deltax, -\deltay) node (sum0) [sum] {$+$};
\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum1) [sum] {$+$};
\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};
\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};

% Draw the arrows connecting the shift blocks
\path[-stealth] (first) edge [above]         node {\signaln}       (0);	
\path[-stealth] (0)     edge [above]         node {\signalnmone}   (1);	
\path[-stealth] (1)     edge [above]         node {\signalnmtwo}   (2);	
\path[-]        (2)     edge [above, at end] node {\signalnmthree} (sum3|-last);

% Draw the arrows connecting to the sum blocks
\path[-stealth, draw] (sum0 |- first) -- (sum0) node [midway, right] {${h_{0}}$};	
\path[-stealth, draw] (sum1 |- 0)     -- (sum1) node [midway, right] {${h_{1}}$};	
\path[-stealth, draw] (sum2 |- 1)     -- (sum2) node [midway, right] {${h_{2}}$};	
\path[-stealth, draw] (sum3 |- 2)     -- (sum3) node [midway, right] {${h_{3}}$};

% Draw the arrows connecting the sum blocks
\path[-stealth, draw] (sum0) -- (sum1);	
\path[-stealth, draw] (sum1) -- (sum2);	
\path[-stealth, draw] (sum2) -- (sum3);	

% Draw the convolution output
\path[-stealth] (sum3) edge [above, near end] 
                node {\signaloutput} ++ (0.92*\deltax, 0);


\end{tikzpicture}}

==> plots_stability/discriminability_integral_lipschitz.tex <==
%!TEX root = ../root.tex

%\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
	{ 1.1 - 0.7*exp(-(0.7*(x-1.6))^2) }



\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
(\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
(\deltax + 6.720*\factorx + \shadeshift, 1.00);

\path [fill=black!20, opacity = 0.5] 
(\deltax + 5.04*\factorx - \shadeshift, 0.00) rectangle 
(\deltax + 5.60*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
width  = 2.4*\unit,
height = 1*\unit,
xmin = -0.5, xmax=7.5,
xtick = {5.60, 5.04, 6.72, 6.048},
xticklabels = {\red{$\ \qquad\hat{\lambda}_{n-1}\phantom{\lambda_{n-1}}$},
    \blue{$\lambda_{n-1}\qquad$}, 
    \red{$\qquad\hat{\lambda}_{n}\phantom{\lambda}$},
    \blue{$\quad\lambda_n$}},
ymin = -0, ymax = 1.15,
ytick = {-1},
enlarge x limits=false]
             
\addplot+[samples at = {0.03, 0.91, 1.57, 
    2.63, 3.77, 4.51}, 
color = red!60, 
ycomb, 
mark=otimes*, 
mark options={red!60}]
{0};

\addplot+[samples at = {6.72, 5.60}, 
color = red!60, 
ycomb, 
mark=otimes*, 
mark options={red!60}]
{1};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {0};

\addplot+[samples at = {6.048, 5.04}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {1};

\addplot[ domain=-0.5:7.5, 
samples = 80, 
color = black,
line width = 1.2]
{\frequencyresponse};



\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/discriminability_lipschitz.tex <==
%!TEX root = ../root.tex

%\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {1.1*exp(-(2.5*(x-6.048))^2}
\def \frequencyresponsetwo 
     {1.1*exp(-(2.5*(x-5.04))^2}



\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\path [fill=black!20, opacity = 0.5] 
              (\deltax + 5.04*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 5.60*\factorx + \shadeshift, 1.00);


\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {5.60, 5.04, 6.72, 6.048},
             xticklabels = {\red{$\ \qquad\hat{\lambda}_{n-1}\phantom{\lambda_{n-1}}$},
                            \blue{$\lambda_{n-1}\qquad$}, 
                            \red{$\qquad\hat{\lambda}_{n}\phantom{\lambda}$},
                            \blue{$\quad\lambda_n$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {0};

\addplot+[samples at = {6.72, 5.60}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {1};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {0};

\addplot+[samples at = {6.048, 5.04}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {1};


\addplot[ domain=-0.5:5.5, 
          samples = 2, 
          color = black,
          line width = 1.2]
         {0};

\addplot[ domain=5.0:7.5, 
          samples = 70, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};

\addplot[ domain=4.0:7.0, 
          samples = 70, 
          color = black,
          line width = 1.2]
         {\frequencyresponsetwo};
\addplot[ domain=7.0:7.5, 
          samples = 2, 
          color = black,
          line width = 1.2]
         {0};



\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/graph_dilation_integral_lipschitz.tex <==
%!TEX root = ../root.tex

%\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     { 0.9 - 0.7*exp(-(0.7*(x-1.6))^2) }

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hat{\lambda}_1\phantom{\lambda}$},
                            \blue{$\lambda_1\ \ $}, 
                            \red{$\quad\hat{\lambda}_i\phantom{\lambda}$}, 
                            \blue{$\lambda_i$},
                            \red{$\quad\hat{\lambda}_{n}\phantom{\lambda}$},
                            \blue{$\lambda_n$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51, 
                        5.60, 6.72}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/graph_dilation_lipschitz.tex <==
%!TEX root = ../root.tex

%\def \thisplotscale {3.2}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hat{\lambda}_1\phantom{\lambda}$},
                            \blue{$\lambda_1\ \ $}, 
                            \red{$\quad\hat{\lambda}_i\phantom{\lambda}$}, 
                            \blue{$\lambda_i$},
                            \red{$\quad\hat{\lambda}_{n}\phantom{\lambda}$},
                            \blue{$\lambda_n$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             enlarge x limits=false]

\addplot+[samples at = {0.03, 0.91, 1.57, 
                        2.63, 3.77, 4.51, 
                        5.60, 6.72}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};

\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot[ domain=-0.5:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/integral_lipschitz_filters.tex <==
%!TEX root = ../root.tex

%\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
%{ 0.9 - 0.9*exp(-(0.25*(x+0.5))^2) }
{ 0.9*exp(-(6.0*(x-0.0))^2) }
\def \frequencyresponseTwo
{ 0.9*exp(-(3.0*(x-0.6))^2) }
\def \frequencyresponseThree
{ 0.9*exp(-(1.5*(x-1.8))^2) }
\def \frequencyresponseFour
{ 0.9*exp(-(1.0*(x-3.6))^2) }
\def \frequencyresponseFive
{ 0.9 - 0.9*exp(-(0.7*(x-3.0))^2) }

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=6.8,
             xtick = {0, 0.6, 1.8, 3.6, 5.6},
             xticklabels = {$\lam_1=0\ $, $\lam_2$, $\lam_3$, $\lam_4$, $\lam_5$},
             ymin = -0, ymax = 1.05,
             ytick = {-1}]

\addplot[domain=-0.5:0.6,samples = 80, color = red, thick] {\frequencyresponse};
\addplot[domain=-0.5:1.8,samples = 80, color = red, thick] {\frequencyresponseTwo};
\addplot[domain=-0.5:3.6,samples = 80, color = red, thick] {\frequencyresponseThree};
\addplot[domain=-0.5:6.8,samples = 80, color = red, thick] {\frequencyresponseFour};
\addplot[domain= 3.0:6.8,samples = 80, color = red, thick] {\frequencyresponseFive};


\end{axis}
\end{tikzpicture}


==> plots_stability/lipschitz_filters.tex <==
%!TEX root = ../root.tex

%\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
%{ 0.9 - 0.9*exp(-(0.25*(x+0.5))^2) }
{ 0.9*exp(-(3.0*(x-0.0))^2) }
\def \frequencyresponseTwo
{ 0.9*exp(-(3.0*(x-0.6))^2) }
\def \frequencyresponseThree
{ 0.9*exp(-(3.0*(x-1.8))^2) }
\def \frequencyresponseFour
{ 0.9*exp(-(3.0*(x-3.6))^2) }
\def \frequencyresponseFive
{ 0.9*exp(-(3.0*(x-5.6))^2) }

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = -0.5, xmax=6.8,
             xtick = {0, 0.6, 1.8, 3.6, 5.6},
             xticklabels = {$\lam_1=0\ $, $\lam_2$, $\lam_3$, $\lam_4$, $\lam_5$},
             ymin = -0, ymax = 1.05,
             ytick = {-1}]

\addplot[domain=-0.5:1.0,samples = 80, color = red, thick] {\frequencyresponse};
\addplot[domain=-0.5:1.6,samples = 80, color = red, thick] {\frequencyresponseTwo};
\addplot[domain=-0.5:2.8,samples = 80, color = red, thick] {\frequencyresponseThree};
\addplot[domain=2.6:4.6,samples = 80, color = red, thick] {\frequencyresponseFour};
\addplot[domain=4.6:6.6,samples = 80, color = red, thick] {\frequencyresponseFive};


\end{axis}
\end{tikzpicture}


==> plots_stability/relu_spectrum_1.tex <==
%!TEX root = ../root.tex

%\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 6.048*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 6.720*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 6.72, 6.048},
             xticklabels = {\red{$\qquad\hat{\lambda}_1\phantom{\lambda}$},
                            \blue{$\lambda_1\ \ $}, 
                            \red{$\quad\hat{\lambda}_i\phantom{\lambda}$}, 
                            \blue{$\lambda_i$},
                            \red{$\quad\hat{\lambda}_{n}\phantom{\lambda}$},
                            \blue{$\lambda_n$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             enlarge x limits=false]

\addplot+[color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
          coordinates { (0.03, 0.20)
                        (0.91, 0.10)
                        (1.57, 0.10)
                        (2.63, 0.07)
                        (3.77, 0.12)
                        (4.51, 0.12)
                        (5.60, 0.21)
                        (6.72, 0.70)};




\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
          coordinates { (-0.010, 0.20)
                        ( 0.819, 0.10)
                        ( 1.413, 0.10)
                        ( 2.367, 0.07)
                        ( 3.393, 0.12)
                        ( 4.059, 0.12)
                        ( 5.040, 0.21)
                        ( 6.048, 0.70)};



\end{axis}
\end{tikzpicture}




==> plots_stability/relu_spectrum_2.tex <==
%!TEX root = ../root.tex

%\def \thisplotscale {3.68}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8*exp(-(1*(x-1.2))^2) 
       + 0.7*exp(-(0.7*(x-4))^2) 
       + 0.8*exp(-(1.4*(x-6))^2) 
       + 0.1}

\hspace{-2.9mm}
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black!20, opacity = 0.5] 
              (\deltax - 0.001*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 0.030*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 3.393*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 3.770*\factorx + \shadeshift, 1.00);
\path [fill=black!20, opacity = 0.5] 
              (\deltax + 5.040*\factorx - \shadeshift, 0.00) rectangle 
              (\deltax + 5.6*\factorx + \shadeshift, 1.00);

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -0.5, xmax=7.5,
             xtick = {0.03, -0.01, 3.77, 3.393, 5.60, 5.040},
             xticklabels = {\red{$\qquad\hat{\lambda}_1\phantom{\lambda}$},
                            \blue{$\lambda_1\ \ $}, 
                            \red{$\quad\hat{\lambda}_i\phantom{\lambda}$}, 
                            \blue{$\lambda_i$},
                            \red{$\qquad\hat{\lambda}_{n-1}\phantom{\lambda}$},
                            \blue{$\lambda_{n-1}$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             enlarge x limits=false]

\addplot+[color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
          coordinates { (0.03, 0.11)
                        (0.91, 0.21)
                        (1.57, 0.06)
                        (2.63, 0.13)
                        (3.77, 0.16)
                        (4.51, 0.15)
                        (5.60, 0.73)
                        (6.72, 0.16)};




\addplot+[samples at = {-0.01, 0.819, 1.413, 
                        2.367, 3.393, 4.059, 
                        5.04, 6.048}, 
          color = blue!60, 
          ycomb, 
          mark=oplus*, 
          mark options={blue!60}]
          coordinates { (-0.010, 0.11)
                        ( 0.819, 0.21)
                        ( 1.413, 0.06)
                        ( 2.367, 0.13)
                        ( 3.393, 0.16)
                        ( 4.059, 0.15)
                        ( 5.040, 0.73)
                        ( 6.048, 0.16)};



\end{axis}
\end{tikzpicture}




==> plots_transferability/eigenvalues_graph_graphon.tex <==
%!TEX root = ../stability.tex

\pgfplotsset{xtick style={draw=none}}

\def \thisplotscale {3.4}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {0.8}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.9*\unit,
             xmin = 0, xmax=8,
             xtick = {0, 4, 8},
             xticklabels = {\black{\footnotesize $0$},
             				\black{\footnotesize $\lambda$}, 
                            \black{\footnotesize $1$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false,
             legend pos=north east,
             legend columns=3]

%\addlegendimage{empty legend}

\addplot+[samples at = {0.00, 0.02, 0.04, 0.1, 
			  0.2, 0.3, 0.45, 0.6, 0.79, 1.03, 1.57, 
              2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};
         
\addplot+[samples at = {0.04, 0.175, 0.155, 0.34, 0.355, 
              0.66, 0.72, 1.17, 1.4, 2.5, 3.13, 4.13, 
              5.68, 6.87, 7.8}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};

%\addlegendentry{}
   \addlegendentry{\scriptsize $\bbW$}
   \addlegendentry{\scriptsize $\bbG_n$}

%\addplot[ domain=-0.5:7.5, 
%          samples = 80, 
%          color = black,
%          line width = 1.2]
%         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_transferability/eigenvalues_graphon.tex <==
%!TEX root = ../stability.tex

\pgfplotsset{xtick style={draw=none}}

\def \thisplotscale {3.4}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {   0.8}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.9*\unit,
             xmin = 0, xmax=8,
             xtick = {0, 0.3, 1.03, 1.57, 
              2.63, 3, 4.24, 5.51, 6.72, 7.6, 8},
             xticklabels = {\black{\footnotesize $0$},
			                \blue{\footnotesize $\ \ \ldots$},
             				\blue{\footnotesize $\ \lam_8$}, 
                            \blue{\footnotesize $\ \lam_7$},
                            \blue{\footnotesize $\ \lam_6$}, 
                            \blue{\footnotesize $\ \lam_5$}, 
                            \blue{\footnotesize $\ \lam_4$}, 
                            \blue{\footnotesize $\ \lam_3$},
                            \blue{\footnotesize $\ \lam_2$}, 
                            \blue{\footnotesize $\ \lam_1$},
                            \black{\footnotesize $1$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.00, 0.02, 0.04, 0.1, 		              0.2, 0.3, 0.45, 0.6, 0.79, 1.03, 1.57, 
              2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};

%\addplot[ domain=-0.5:7.5, 
%          samples = 80, 
%          color = black,
%          line width = 1.2]
%         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_transferability/filter_response.tex <==
%!TEX root = ../graphons.tex

\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{ytick style={draw=none}}

\def \thisplotscale {3.4}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     { 0.1*exp(-(1*(x-4.3))^2) 
       + 0.25*exp(-(2*(x-4.5))^2) 
       + 0.37*exp(-(1.3*(x-6.5))^2) 
       + 0.55}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\def \factorx {3/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

%\path [fill=black, opacity = 0.1] 
 %             (0.0, 0.55) --
 %             (0.63, 0.75) --  
 %             (0.63, 0.35) -- cycle;

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = 0, xmax=8,
             xtick = {0, 2.1, 8},
             xticklabels = {\black{\footnotesize $0$},
             				\black\footnotesize {$c$}, 
                            \black{\footnotesize $1$}},
             ymin = -0, ymax = 1.15,
             ytick = {2},
             %yticklabels = {\black{\footnotesize $h(0)$}},
%             ytick = {0.928, 0.55},
%             yticklabels = {\black{\footnotesize $h_{\mbox{\tiny min}}+Lc$},
%             				\black{\footnotesize $h_{\mbox{\tiny min}}$}},
%             yticklabel style={rotate=90},
             typeset ticklabels with strut,
             enlarge x limits=false,             					legend pos=north west,
             legend columns=3]

\addplot+[samples at = {0.00, 0.02, 0.04, 0.1, 		              
			  0.2, 0.3, 0.45, 0.6, 0.79, 1.03, 1.57, 
              2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};
         
\addplot+[samples at = {0.04, 0.175, 0.155, 0.34, 0.355, 
              0.66, 0.72, 1.17, 1.4, 2.5, 3.13, 4.13, 
              5.68, 6.87, 7.8}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};
         
\addplot+[samples at = {2.1}, 
          color = black!80, 
          dashed,
          ycomb,
          mark=none]
         {1.2};

\addplot[ domain=0:8, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};

%\addplot[ domain=0:1.95, 
%          samples = 80, 
%          color = black!30,
%          line width = 0.4]
%         {0.4};
         
%\addplot[ domain=0:2.1, 
%		  dashed,
%          samples = 80, 
%          color = black!80,
%          line width = 0.5]
%         {0.928-0.175*x};

   \addlegendentry{\scriptsize $\bbW$}
   \addlegendentry{\scriptsize $\bbG_n$}

\end{axis}

\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}


